Iteration Head: A Mechanistic Study of Chain-of-Thought

Chain-of-Thought (CoT) reasoning is known to improve Large Language Models both empirically and in terms of theoretical approximation power. However, our understanding of the inner workings and conditions of apparition of CoT capabilities remains limited. This paper helps fill this gap by demonstrating how CoT reasoning emerges in transformers in a controlled and interpretable setting. In particular, we observe the appearance of a specialized attention mechanism dedicated to iterative reasoning, which we coined "iteration heads". We track both the emergence and the precise working of these iteration heads down to the attention level, and measure the transferability of the CoT skills to which they give rise between tasks.

==> figures/cot.tex <==
\begin{tikzpicture}[
    node distance=0, 
    box/.style={
        draw, minimum width=.75\boxwidth, minimum height=1.25\boxheigth, rounded corners=0.25\boxwidth
    },
    tok/.style={
        box, fill=blue!30,
    },
    new/.style={
        box, fill=green!30,
    },
    state/.style={
        box, fill=red!30,
    },
    arrow/.style = {->, very thick, >=stealth}
]

    % Tokens
    \node[tok] (A) at (0,0) {$x_{t-3}$};
    \node[tok] (B) at (1.5,0) {$x_{t-2}$};
		\node[tok] (C) at (3,0) {$x_{t-1}$};
    \node[new] (D) at (4.5,0) {$x_t$};
    \node[box] () at (6,0) {$\ldots$};
    \node[box] () at (7.5,0) {};
		\node[state] (G) at (9,0) {$s_{t-1}$};

    % States
    \node[state] (E) at (7.5,2) {$s_{t-1}$};
    \node[state] (F) at (9,2) {$s_t$};

    % Connecting arrows
    \draw[arrow] (C) -- (E);
    \draw[arrow] (D) -- (F);
    \draw[arrow] (G) -- (F);
    \draw[arrow, color=blue] (E) -- (7.5, 2.75) -- (8.25, 2.75) -- (8.25, -0.75) -- (9, -0.75) -- (G);

	  % Annotations
    \node () at (-2,0) {\small (Input Tokens)};
    \node () at (-2,2) {\small (Output Tokens)};
\end{tikzpicture}



==> figures/iteration_head.tex <==
\begin{tikzpicture}[
    node distance=0, 
    box/.style={
        draw, minimum width=\boxwidth, minimum height=\boxheigth,
    },
    res/.style={
        box, fill=blue!30,
    },
    prd/.style={
        box, fill=green!30,
    },
    att/.style={
        box, fill=red!30,
    },
    arrow/.style = {->, very thick, >=stealth}
]
    
    
    \node (bos) {[...]};
    
    \node[box, right of=bos, xshift=.75\xoffset, yshift=.5\boxheigth  ] (xt) {$x_t$};
    \node[box, below of=xt, yshift=-\boxheigth                        ] (pt) {$p_{t}$};
    \node[     right of=xt, xshift=.75\xoffset, yshift=-.5\boxheigth  ] (dot1) {[...]};
    \node[box, right of=dot1, xshift=.75\xoffset, yshift=.5\boxheigth ] (xL) {EoI};
    \node[box, below of=xL, yshift=-\boxheigth                        ] (pL) {$p_{L+1}$};
    \node[     right of=xL, xshift=.75\xoffset, yshift=-.5\boxheigth  ] (dot2) {[...]};
    \node[box, right of=dot2, xshift=.75\xoffset, yshift=.5\boxheigth ] (st) {$s_{t-1}$};
    \node[box, below of=st, yshift=-\boxheigth                       ] (ps) {$p_{L+t}$};
    \node[prd, right of=st, xshift=\xoffset                          ] (pred) {$s_{t}$};
    \node[left of=bos, xshift=-.75\xoffset] (sent) {Sequence};
    
    % \node[above of=l2, yshift=.5\layershift] (l3) {Prediction};
    
    \node[below of=pL, yshift=-.5\layershift] (k1) {k: "I am EoI."};
    \node[below of=ps, yshift=-.5\layershift] (q1) {q: "Are you EoI?"};
    \node[below of=sent, yshift=-.5\layershift - .5\boxheigth] (attn1) {1\textsuperscript{st} Attn layer:};
    
    \node[res, below of=xt,  yshift=-\layershift - \boxheigth       ] (xt1) {$x_{t}$};
    \node[res, below of=xt1, yshift=-\boxheigth                     ] (pt1) {$p_{t}$};
    \node[     below of=xL,  yshift=-\layershift - 1.5\boxheigth    ] ()    {[...]};
    \node[att, below of=st,  yshift=-\layershift - \boxheigth       ] (xs1) {$p_{L+1}$};
    \node[res, below of=xs1, yshift=-\boxheigth                     ] (ps1) {$p_{L+t}$};
    
    \node[below of=pt1, yshift=-.5\layershift] (k2) {k: "I am $p_t$."};
    \node[below of=ps1, yshift=-.5\layershift] (q2) {q: "Are you $p_{(L+t)-(L+1) + 1}$?"};
    \node[below of=sent, yshift=-1.5\layershift - 1.4\boxheigth] (attn2) {2\textsuperscript{nd} Attn layer:};
    
    \node[att, below of=xs1,  yshift=-\layershift - \boxheigth    ] (xs2) {$x_t$};
    \node[res, below of=xs2, yshift=-\boxheigth                   ] (ps2) {$s_{t-1}$};
    % \node[box, above of=pt1, yshift=\layershift] (x21) {$*$};
    % \node[box, above of=x11, yshift=\layershift] (r21) {$w_E(a)$};
    % \node[at2, above of=pt2, yshift=\layershift] (x22) {$w_1(a)$};
    % \node[box, above of=x12, yshift=\layershift] (r22) {$w_E(b)$};
    % \node[box, above of=pt3, yshift=\layershift] (x23) {$*$};
    % \node[at2, above of=x13, yshift=\layershift] (r23) {$w_E(a)$};
    
    % \node[box, above of=x21, yshift=\layershift] (x31) {$*$};
    % \node[box, above of=r21, yshift=\layershift] (r31) {$*$};
    % \node[box, above of=x22, yshift=\layershift] (x32) {$*$};
    % \node[box, above of=r22, yshift=\layershift] (r32) {$*$};
    % \node[box, above of=x23, yshift=\layershift] (x33) {$w_U(b)$};
    % \node[box, above of=r23, yshift=\layershift] (r33) {$w_E(a)$};
    
    % \draw[arrow] (w1) -- ++(0, .5\layershift - .5\boxheigth);
    % \draw[arrow] (w2) -- ++(0, .5\layershift - .5\boxheigth);
    % \draw[arrow] (w3) -- ++(0, .5\layershift - .5\boxheigth);
 
    % \path[arrow, color=black!30!green]         (pt2.north) edge [bend right] node [xshift=1.2\xoffset, color=black!40!green] {{\bf Attn1}: $p_{s-1}p_s^\top$} (pt1.north);
    % \path[arrow, color=black!70!green, dashed] (pt1.north east) edge node [xshift=-.3\xoffset, yshift=.1\layershift, color=black!70!green] {$W_O^1 W_V^1$} (x22.south);
    % \path[arrow, color=black!50,       dashed] (x13.north) edge node [left] {Residual} (r23.south);
    % \path[arrow, color=black!20!red] (r23.north) edge [bend right=20] node [xshift=-1.25\xoffset, yshift=.1\layershift, color=black!30!red] {{\bf Attn2}: $w_1(k)w_E(k)^\top$} (x22.north);
    % \path[arrow, color=black!50!red, dashed] (x22.north east) edge node [xshift=1.8\xoffset, yshift=.1\layershift, color=black!70!red] {$\boldsymbol{W_O^2}W_V^2$: $w_U(k)w_E(k)^\top$} (x33.south);
    % \draw[arrow, color=black!50!blue] (x33.north east) -- ++(0, .1\layershift) -- ++(2\boxwidth, 0) -- node [xshift=-.5\xoffset, yshift=-.5\layershift] {Prediction} (p0.north) ;
    
    % \node[below of=mlp1, yshift=-.5\layershift] (attn2) {2\textsuperscript{nd} Attn};
    % \node[below of=attn2, yshift=-\layershift] (mlp2) {2\textsuperscript{nd} MLP};
\end{tikzpicture}


==> figures/next_dense.tex <==
\begin{tikzpicture}[
    node distance=0, 
    box/.style={
        draw, minimum width=.75\boxwidth, minimum height=1.25\boxheigth, rounded corners=0.25\boxwidth
    },
    tok/.style={
        box, fill=blue!30,
    },
    new/.style={
        box, fill=green!30,
    },
    state/.style={
        box, fill=red!30,
    },
    arrow/.style = {->, very thick, >=stealth}
]

    % Tokens
    \node[tok] (A) at (0,0) {$x_{t-3}$};
    \node[tok] (B) at (1.5,0) {$x_{t-2}$};
		\node[tok] (C) at (3,0) {$x_{t-1}$};
    \node[new] (D) at (4.5,0) {$x_t$};

    % States
    \node[state] (E) at (3,1.5) {$s_{t-1}$};
    \node[state] (F) at (4.5,1.5) {$s_t$};

    % Connecting arrows
    \draw[arrow] (A) -- (E);
    \draw[arrow] (B) -- (E);
    \draw[arrow] (C) -- (E);
    \draw[arrow] (A) -- (F);
    \draw[arrow] (B) -- (F);
    \draw[arrow] (C) -- (F);
    \draw[arrow] (D) -- (F);

	  % Annotations
    \node () at (-2,0) {\small (Tokens)};
    \node () at (-2,1.5) {\small (Internal Layer)};
\end{tikzpicture}



==> figures/next_layer.tex <==
\begin{tikzpicture}[
    node distance=0, 
    box/.style={
        draw, minimum width=.75\boxwidth, minimum height=1.25\boxheigth, rounded corners=0.25\boxwidth
    },
    tok/.style={
        box, fill=blue!30,
    },
    new/.style={
        box, fill=green!30,
    },
    state/.style={
        box, fill=red!30,
    },
    arrow/.style = {->, very thick, >=stealth}
]

    % Tokens
    \node[tok] (A) at (0,0) {$x_{t-3}$};
    \node[tok] (B) at (1.5,0) {$x_{t-2}$};
		\node[tok] (C) at (3,0) {$x_{t-1}$};
    \node[new] (D) at (4.5,0) {$x_t$};

    % States
    \node[state] (E) at (3,1.5) {$s_{t-1}$};
    \node[new] (F) at (4.5,1.5) {$x_t$};
    \node[state] (G) at (4.5,3) {$s_t$};

    % Connecting arrows
    \draw[arrow] (A) -- (E);
    \draw[arrow] (B) -- (E);
    \draw[arrow] (C) -- (E);
    \draw[arrow, color=red] (D) -- (F);
    \draw[arrow] (E) -- (G);
    \draw[arrow] (F) -- (G);

	  % Annotations
    \node () at (-2,0) {\small (Tokens)};
    \node () at (-2,1.5) {\small (Internal Layer)};
    \node () at (-2,3) {\small (Additional Layer)};
\end{tikzpicture}



==> figures/state.tex <==
\begin{tikzpicture}[
    node distance=0, 
    box/.style={
        draw, minimum width=.75\boxwidth, minimum height=1.25\boxheigth, rounded corners=0.25\boxwidth
    },
    tok/.style={
        box, fill=blue!30,
    },
    new/.style={
        box, fill=green!30,
    },
    state/.style={
        box, fill=red!30,
    },
    arrow/.style = {->, very thick, >=stealth}
]

    % Tokens
    \node[tok] (A) at (0,0) {$x_{t-3}$};
    \node[tok] (B) at (1.5,0) {$x_{t-2}$};
		\node[tok] (C) at (3,0) {$x_{t-1}$};
    \node[new] (D) at (4.5,0) {$x_t$};

    % States
    \node[state] (E) at (3,1.5) {$s_{t-1}$};
    \node[state] (F) at (4.5,1.5) {$s_t$};

    % Connecting arrows
    \draw[arrow] (A) -- (E);
    \draw[arrow] (B) -- (E);
    \draw[arrow] (C) -- (E);
    \draw[arrow] (D) -- (F);
    \draw[arrow] (E) -- (F);

	  % Annotations
    \node () at (-2,0) {\small (Tokens)};
    \node () at (-2,1.5) {\small (Internal States)};
\end{tikzpicture}


